Survey on Combinatorial Register Allocation and Instruction Scheduling

Register allocation (mapping variables to processor registers or memory) and instruction scheduling (reordering instructions to increase instruction-level parallelism) are essential tasks for generating efficient assembly code in a compiler. In the last three decades, combinatorial optimization has emerged as an alternative to traditional, heuristic algorithms for these two tasks. Combinatorial optimization approaches can deliver optimal solutions according to a model, can precisely capture trade-offs between conflicting decisions, and are more flexible at the expense of increased compilation time. This paper provides an exhaustive literature review and a classification of combinatorial optimization approaches to register allocation and instruction scheduling, with a focus on the techniques that are most applied in this context: integer programming, constraint programming, partitioned Boolean quadratic programming, and enumeration. Researchers in compilers and combinatorial optimization can benefit from identifying developments, trends, and challenges in the area; compiler practitioners may discern opportunities and grasp the potential benefit of applying combinatorial optimization.

==> figures/backend.tex <==
\input{./figures/styles}%
\pgfdeclarelayer{layer0}%
\pgfdeclarelayer{layer1}%
\pgfdeclarelayer{layer2}%
\pgfdeclarelayer{layer3}%
\pgfdeclarelayer{layer4}%
\pgfdeclarelayer{layer5}%
\pgfsetlayers{layer0,layer1,layer2,layer3,layer4,layer5}%
\begin{tikzpicture}%
% Unison
  \begin{pgfonlayer}{layer5}
    \node [input, inner xsep=0.5mm, outer xsep=1mm] (input) {IR};
    \node [problem, right=0.4cm of input] (isel) {%
      \begin{tabular}{c}
        instruction\\
        selection
      \end{tabular}
    };
    \node [problem, right=0.65cm of isel] (rpisched) {%
      \begin{tabular}{c}
        RP-instruction\\
        scheduling
      \end{tabular}
    };
    \node [problem, right=0.65cm of rpisched] (regalloc) {%
      \begin{tabular}{c}
        register\\
        allocation
      \end{tabular}
    };
    \node [problem, right=0.65cm of regalloc] (isched) {%
      \begin{tabular}{c}
        instruction\\
        scheduling
      \end{tabular}
    };
    \node [output, right=1cm of isched, inner xsep=0mm, outer xsep=-1mm] (output) {%
      \begin{tabular}{c}
        assembly\\
        code
      \end{tabular}
    };
  \end{pgfonlayer}

  \begin{pgfonlayer}{layer4}
    \node [problem scope, fill=tempcolor3, fit= (rpisched)] (rpisched-scope) {};
    \node [problem scope label, above=of rpisched-scope.south] (rpisched-label)
          {\begin{tabular}{c}Appendix~\ref{app:rp-instruction-scheduling};\\Table~\ref{tab:rp-instruction-scheduling}\end{tabular}};
    \node [problem scope, fill=tempcolor3, fit= (regalloc)] (regalloc-scope) {};
    \node [problem scope label, above=of regalloc-scope.south] (regalloc-label)
          {\begin{tabular}{c}Section~\ref{sec:register-allocation};\\Table~\ref{tab:register-allocation}\end{tabular}};
    \node [problem scope, fill=tempcolor3, fit= (isched)] (isched-scope) {};
    \node [problem scope label, above=of isched-scope.south] (isched-label)
          {\begin{tabular}{c}Section~\ref{sec:instruction-scheduling};\\Table~\ref{tab:instruction-scheduling}\end{tabular}};
  \end{pgfonlayer}

  \begin{pgfonlayer}{layer3}
    \node [problem scope, fill=tempcolor1, fit= (rpisched-scope) (isched-scope), inner ysep=3.3mm, yshift=1.6mm] (regalloc-isched-scope) {};
    \node [problem scope label, above=of regalloc-isched-scope.south, yshift=0.5mm] (regalloc-isched-label)
          {Section~\ref{sec:integrated}; Table~\ref{tab:integrated}};
  \end{pgfonlayer}

  \begin{pgfonlayer}{layer2}
    \node [problem scope, fill=tempcolor4, fit= (isel) (regalloc-isched-scope), inner ysep=3.3mm, yshift=1.6mm] (isel-regalloc-isched-scope) {};
    \node [problem scope label, above=of isel-regalloc-isched-scope.south, yshift=0.5mm] (isel-regalloc-isched-label)
          {Appendix~\ref{app:full-integration}; Table~\ref{tab:fully-integrated}};
  \end{pgfonlayer}

  \begin{pgfonlayer}{layer5}
    \begin{scope}[flow]
      \draw (input) -- (isel);
      \draw (isel) -- (rpisched);
      \draw (rpisched) -- (regalloc);
      \draw (regalloc) -- (isched);
      \draw (isched) -- (output);
    \end{scope}
  \end{pgfonlayer}

\end{tikzpicture}


==> figures/dfg.tex <==
\input{./figures/styles}%

\begin{tikzpicture}

    \coordinate (t1source);
    \coordinate [left=of t1source] (t3source);
    \coordinate [right=1.3cm of t1source] (t4source);
    \node [pra storage, right=0.6cm of t1source] (one) {$1$};
    \coordinate [below=0.6cm of t1source] (ldmid);
    \node [pra storage, left= of ldmid] (ld) {$\textrm{{\emph{ld}}}$};
    \node [pra storage, right=of ldmid, xshift=-0.2cm] (inc) {$+$};
    \node [pra storage, below=of ld] (add) {$+$};
    \node [pra storage, below=of inc] (lt) {$<$};
    \node [pra storage, below=of lt] (cb) {$\textrm{\emph{cb}}$};
    \coordinate [below=0.3cm of add] (addsink);

  \begin{scope}[flow, pra label]
    \draw (t1source) -- (ld);
    \draw (t1source) -- (inc);
    \draw (one) -- (inc);
    \draw (t3source) to [bend right=15] (add);
    \draw (t4source) to [bend left=20] (lt);
    \draw (ld) -- (add);
    \draw (inc) -- (lt);
    \draw (lt) -- (cb);
    \draw (add) -- (addsink);
  \end{scope}

\end{tikzpicture}


==> figures/dg-swp.tex <==
\input{./figures/styles}%

\begin{tikzpicture}

    \coordinate (center);
    \node [pra storage, above=1cm of center] (load) {$\InstrLoad{}$};
    \node [pra storage, left=0.7cm of center] (add) {$\InstrAdd{}$};
    \node [pra storage, right=0.7cm of center] (inc) {$\InstrInc{}$};
    \node [below=1.2cm of center] (bottom) {};

  \begin{scope}[flow, auto, pra label]
    \draw (load) to node [xshift=-1cm,yshift=0.5cm] {$2 (\Temp{5})$} (add);
    \draw (load) to node [xshift=-0.85cm,yshift=-0.6cm] {$0 (\Temp{1})$} (inc);
    \draw [dotted] (inc) to [bend right=25] node [xshift=1.05cm, yshift=0.4cm] {$1 (\Temp{1})$} (load);
    \draw [dotted] (inc) edge [loop right] node [yshift=0.1cm] {$1 (\Temp{1})$} (inc);
    \draw [dotted] (add) edge [loop left] node [yshift=0.1cm] {$1 (\Temp{3})$} (add);
  \end{scope}

\end{tikzpicture}


==> figures/dg.tex <==
\input{./figures/styles}%

\begin{tikzpicture}

    \coordinate (center) {};
    \node [pra storage, above=0.7cm of center] (load) {$\InstrLoad{}$};
    \node [pra storage, left=0.7cm of center] (add) {$\InstrAdd{}$};
    \node [pra storage, right=0.7cm of center] (inc) {$\InstrInc{}$};
    \node [pra storage, below=0.7cm of center] (blt) {$\InstrBlt{}$};

  \begin{scope}[flow, auto, pra label]
    \draw (load) to node [xshift=-0.8cm,yshift=0.6cm] {$2 (\Temp{5})$} (add);
    \draw (load) to node [xshift=-0.1cm,yshift=-0.1cm] {$0 (\Temp{1})$} (inc);
    \draw [dashed] (load) to node [xshift=-0.43cm] {$1$} (blt);
    \draw [dashed] (add) to node [xshift=-0.4cm,yshift=-0.4cm] {$1$} (blt);
    \draw [dashed] (inc) to node [xshift=-0.37cm,yshift=0.45cm] {$1$} (blt);
    \draw (inc) to [bend left=20] node [xshift=-0.2cm,yshift=0cm] {$1 (\Temp{1})$} (blt);
  \end{scope}

\end{tikzpicture}


==> figures/general-cfg.tex <==
\input{./figures/styles}%
\newcommand{\blockShift}{}
\begin{tikzpicture}
    \node [mini cfg block] (block1) {};
    \node [below right] at (block1.north east) {$\B{1}$};
    \node [mini cfg code, single instruction] at (block1.north west) {%
      \begin{miniBasicBlock}
        (i: & t \leftarrow)\\
      \end{miniBasicBlock}
    };
    \coordinate [below=1.1cm of block1] (center) {};

    \node [mini cfg block, left=of center] (block2) {};
    \node [above right] at (block2.north west) {$\B{2}$};
    \node [mini cfg code, single instruction] at (block2.north west) {%
      \begin{miniBasicBlock}
        (i: & t \leftarrow)\\
      \end{miniBasicBlock}
    };
    \node [mini cfg block, right=of center] (block3) {};
    \node [above left] at (block3.north east) {$\B{3}$};
    \node [mini cfg code, single instruction] at (block3.north west) {%
      \begin{miniBasicBlock}
        (i: & t \leftarrow)\\
      \end{miniBasicBlock}
    };

    \node [mini cfg block, below=1.1cm of center] (block4) {};
    \node [below right] at (block4.north east) {$\B{4}$};
    \node [mini cfg code] at (block4.north west) {%
      \begin{miniBasicBlock}
         (i: & t \leftarrow)\\
         & \leftarrow t\\
       \end{miniBasicBlock}
    };

    \begin{scope}[flow, auto]
      \draw (block1) -- (block2);
      \draw (block1) -- (block3);
      \draw (block2) -- (block4);
      \draw (block3) -- (block4);
    \end{scope}

\end{tikzpicture}


==> figures/ora-temporary-graph-sum.tex <==
\input{./figures/styles}%

\newcommand{\lefttable}[1]{\begin{tabular}{l}#1\end{tabular}}
\newcommand{\righttable}[1]{\begin{tabular}{r}#1\end{tabular}}

\newcommand{\vertsep}{0.08cm}

\begin{tikzpicture}
    \node [program point] (entry) {};
    \node [statement, below=\vertsep of entry] (s1) {};
    \node [program point, below=\vertsep of s1] (p0) {};
    \node [statement, below=\vertsep of p0] (s2) {};
    \node [program point, below=\vertsep of s2] (p1) {};
    \node [statement, below=\vertsep of p1] (s3) {};
    \node [program point, below=\vertsep of s3] (p2) {};
    \node [statement, below=\vertsep of p2] (s4) {};
    \node [program point, below=\vertsep of s4] (p3) {};
    \node [statement, below=\vertsep of p3] (s5) {};
    \node [program point, below=\vertsep of s5] (end1) {};

    \node [program point, below=0.35cm of end1] (begin2) {};
    \node [statement, below=\vertsep of begin2] (s6) {};
    \node [program point, below=\vertsep of s6] (p4) {};
    \node [statement, below=\vertsep of p4] (s7) {};
    \node [program point, below=\vertsep of s7] (p5) {};
    \node [statement, below=\vertsep of p5] (s8) {};
    \node [program point, below=\vertsep of s8] (p6) {};
    \node [statement, below=\vertsep of p6] (s9) {};
    \node [program point, below=\vertsep of s9] (end2) {};

    \coordinate [left=3.3cm of end2] (end2left);
    \coordinate [left=3.3cm of begin2] (begin2left);

  \begin{scope}[flow]
    \draw (entry) -- (p0);
    \draw (p0) -- (p1);
    \draw (p1) -- (p2);
    \draw (p2) -- (p3);
    \draw (p3) -- (end1);
    \draw (end1) -- (begin2);
    \draw (begin2) -- (p4);
    \draw (p4) -- (p5);
    \draw (p5) -- (p6);
    \draw (p6) -- (end2);
    \draw [-] (end2) -- (end2left);
    \draw [-] (end2left) -- (begin2left);
    \draw (begin2left) -- (begin2);
  \end{scope}

    \node [left=-0.2cm of s1] {\righttable{$\InstrFstMove{}:\; \simpleCopyOperation{\Temp{1}}{\register{R1}}$}};
    \node [left=-0.2cm of s2] {\righttable{$\InstrSndMove{}:\; \simpleCopyOperation{\Temp{2}}{\register{R2}}$}};
    \node [left=-0.2cm of s3] {\righttable{$\InstrLi{}:\; \naturalOperation{\Temp{3}}{\loadImmediateInstruction{}}{0}$}};
    \node [left=-0.2cm of s4] {\righttable{$\InstrAddAddr{}:\; \naturalOperation{\Temp{4}}{\addInstruction{}}{\Temp{1}, \Temp{2}}$}};
    \node [left=-0.2cm of s5] {\righttable{$\InstrBge{}:\; \leftBranchOperation{\jumpIfGEInstruction{}}{\Temp{1}, \Temp{4}, \B{3}}$}};
    \node [left=-0.2cm of s6] {\righttable{$\InstrLoad{}:\; \naturalOperation{\Temp{5}}{\loadInstruction{}}{\Temp{1}}$}};
    \node [left=-0.2cm of s7] {\righttable{$\InstrAdd{}:\; \naturalOperation{\Temp{3}}{\addInstruction{}}{\Temp{3}, \Temp{5}}$}};
    \node [left=-0.2cm of s8] {\righttable{$\InstrInc{}:\; \naturalOperation{\Temp{1}}{\addiInstruction{}}{\Temp{1}, 1}$}};
    \node [left=-0.2cm of s9] {\righttable{$\InstrBlt{}:\; \leftBranchOperation{\jumpIfLTInstruction{}}{\Temp{1}, \Temp{4}, \B{2}}$}};

  \begin{scope}[ora variable]
    \node [right=-0.2cm of p0] {\lefttable{$\defvar{p_2};\,\storevar{p_2};\,\contvar{p_2}$}};
    \node [right=-0.2cm of p1] {\lefttable{$$}};
    \node [right=-0.2cm of p2] {\lefttable{$\loadvar{p_4}$}};
    \node [right=-0.2cm of p3] {\lefttable{$\useendvar{p_5};\,\usecontvar{p_5};\,\loadvar{p_5}$}};
    \node [right=-0.2cm of end1] {\lefttable{$\useendvar{p_6};\,\usecontvar{p_6}$}};
    \node [right=-0.2cm of begin2] {\lefttable{$\loadvar{p_7}$}};
    \node [right=-0.2cm of p4] {\lefttable{$\useendvar{p_8};\,\usecontvar{p_8}$}};
    \node [right=-0.2cm of p5] {\lefttable{$\loadvar{p_9}$}};
    \node [right=-0.2cm of p6] {\lefttable{$\defvar{p_{10}};\,\storevar{p_{10}};\,\contvar{p_{10}};\,\loadvar{p_{10}}$}};
    \node [right=-0.2cm of end2] {\lefttable{$\useendvar{p_{11}};\,\usecontvar{p_{11}}$}};
  \end{scope}

\end{tikzpicture}


==> figures/patterns.tex <==
\input{./figures/styles}%

\begin{tikzpicture}

    \node (load) {$\loadInstruction{}$};
    \coordinate [above=0.1cm of load] (loadout);
    \node [pra storage, above=0.4cm of loadout] (ld) {$\textrm{{\emph{ld}}}$};
    \coordinate [above=0.4cm of ld] (loadin);
  \begin{scope}[flow, pra label]
    \draw (loadin) -- (ld);
    \draw (ld) -- (loadout);
  \end{scope}

    \node [right=0.6cm of load] (add) {$\addInstruction{}$};
    \coordinate [above=0.1cm of add] (addout);
    \node [pra storage, above=0.4cm of addout] (plus) {$+$};
    \coordinate [above=0.4cm of plus, xshift=-0.3cm] (addinleft);
    \coordinate [above=0.4cm of plus, xshift=0.3cm] (addinright);
  \begin{scope}[flow, pra label]
    \draw (addinleft) -- (plus);
    \draw (addinright) -- (plus);
    \draw (plus) -- (addout);
  \end{scope}

    \node [right=0.6cm of add] (addi) {$\addiInstruction{}$};
    \coordinate [above=0.1cm of addi] (addiout);
    \node [pra storage, above=0.4cm of addiout] (plusi) {$+$};
    \coordinate [above=0.4cm of plusi, xshift=-0.3cm] (addiinleft);
    \node [pra storage, above=0.4cm of plusi, xshift=0.3cm] (one) {$1$};
  \begin{scope}[flow, pra label]
    \draw (addiinleft) -- (plusi);
    \draw (one) -- (plusi);
    \draw (plusi) -- (addiout);
  \end{scope}

    \node [right=0.6cm of addi] (blt) {$\jumpIfLTInstruction{}$};
    \node [pra storage, above=0.1cm of blt] (cb) {$\textrm{\emph{cb}}$};
    \node [pra storage, above=0.4cm of cb] (lt) {$<$};
    \coordinate [above=0.4cm of lt, xshift=-0.3cm] (ltinleft);
    \coordinate [above=0.4cm of lt, xshift=0.3cm] (ltinright);
  \begin{scope}[flow, pra label]
    \draw (ltinleft) -- (lt);
    \draw (ltinright) -- (lt);
    \draw (lt) -- (cb);
  \end{scope}

    \node [right=0.6cm of blt] (load++) {$\loadPPInstruction{}$};
    \coordinate [above=0.1cm of load++] (load++out);
    \coordinate [left=0.4cm of load++out] (load++outleft);
    \coordinate [right=0.4cm of load++out] (load++outright);
    \node [pra storage, above=0.4cm of load++outleft] (ld++) {$\textrm{{\emph{ld}}}$};
    \node [pra storage, above=0.4cm of load++outright] (addi++) {$+$};
    \coordinate [above=0.4cm of ld++, xshift=0.4cm] (load++in);
    \node [pra storage, above=0.4cm of addi++, xshift=0.4cm] (one++) {$1$};
  \begin{scope}[flow, pra label]
    \draw (load++in) -- (ld++);
    \draw (load++in) -- (addi++);
    \draw (one++) -- (addi++);
    \draw (ld++) -- (load++outleft);
    \draw (addi++) -- (load++outright);
  \end{scope}

\end{tikzpicture}


==> figures/pra-example-sum.tex <==
\input{./figures/styles}%
\pgfsetlayers{layer0,layer1}%
\newcommand{\righttable}[1]{\begin{tabular}{r}#1\end{tabular}}
\newcommand{\vertsep}{0.08cm}
\newcommand{\extravertsep}{-0.02cm}
\begin{tikzpicture}
  \begin{pgfonlayer}{layer1}
    \coordinate (source) {};
    \coordinate [right=1.5cm of source] (loadbar) {};
    \coordinate [right=1.1cm of loadbar] (crossbar1) {};
    \coordinate [right=1.9cm of crossbar1] (addbar) {};
    \coordinate [right=1.1cm of addbar] (crossbar2) {};
    \coordinate [right=1.9cm of crossbar2] (incbar) {};
    \coordinate [right=1.1cm of incbar] (crossbar3) {};
    \coordinate [right=1.9cm of crossbar3] (bltbar) {};
    \coordinate [right=1.5cm of bltbar] (sink) {};

  \begin{scope}
    \node [pra source right, below=-0.7cm of source] (source1) {$\Temp{1}$};
    \node [pra source right, below=0.3cm of source1] (source3) {$\Temp{3}$};
    \node [pra source right, below=0.3cm of source3] (source4) {$\Temp{4}$};
    \node [pra source right, below=0.3cm of source4] (source5) {$\Temp{5}$};

    \node [above=0.05cm of loadbar] {$\InstrLoad{}$};
    \node [pra storage, below=\vertsep of loadbar] (r1loadbar) {$\register{R1}$};
    \node [pra storage, below=\vertsep of r1loadbar] (r2loadbar) {$\register{R2}$};
    \node [pra dots, below=\vertsep of r2loadbar] (dotsloadbar) {$\cdots$};

    \node [pra storage, below=\vertsep of crossbar1] (r1crossbar1) {$\register{R1}$};
    \node [pra storage, below=\vertsep of r1crossbar1] (r2crossbar1) {$\register{R2}$};
    \node [pra dots, below=\vertsep of r2crossbar1] (dotscrossbar1) {$\cdots$};
    \node [pra storage, right=0.4cm of r1crossbar1] (r1crossbar1b) {$\register{R1}$};
    \node [pra storage, below=\vertsep of r1crossbar1b] (r2crossbar1b) {$\register{R2}$};
    \node [pra dots, below=\vertsep of r2crossbar1b] (dotscrossbar1b) {$\cdots$};
    \node [pra storage, below=\extravertsep of dotscrossbar1b] (memcrossbar1b) {$\register{M}$};

    \node [above=0.05cm of addbar] {\righttable{$\InstrAdd{}$}};
    \node [pra storage, below=\vertsep of addbar] (r1addbar) {$\register{R1}$};
    \node [pra storage, below=\vertsep of r1addbar] (r2addbar) {$\register{R2}$};
    \node [pra dots, below=\vertsep of r2addbar] (dotsaddbar) {$\cdots$};

    \node [pra storage, below=\vertsep of crossbar2] (r1crossbar2) {$\register{R1}$};
    \node [pra storage, below=\vertsep of r1crossbar2] (r2crossbar2) {$\register{R2}$};
    \node [pra dots, below=\vertsep of r2crossbar2] (dotscrossbar2) {$\cdots$};
    \node [pra storage, below=\extravertsep of dotscrossbar2] (memcrossbar2) {$\register{M}$};
    \node [pra storage, right=0.4cm of r1crossbar2] (r1crossbar2b) {$\register{R1}$};
    \node [pra storage, below=\vertsep of r1crossbar2b] (r2crossbar2b) {$\register{R2}$};
    \node [pra dots, below=\vertsep of r2crossbar2b] (dotscrossbar2b) {$\cdots$};
    \node [pra storage, below=\extravertsep of dotscrossbar2b] (memcrossbar2b) {$\register{M}$};

    \node [pra sink left, above=0.3cm of r1crossbar2] (sink5) {$\Temp{5}$};

    \node [above=0.05cm of incbar] {\righttable{$\InstrInc{}$}};
    \node [pra storage, below=\vertsep of incbar] (r1incbar) {$\register{R1}$};
    \node [pra storage, below=\vertsep of r1incbar] (r2incbar) {$\register{R2}$};
    \node [pra dots, below=\vertsep of r2incbar] (dotsincbar) {$\cdots$};

    \node [pra storage, below=\vertsep of crossbar3] (r1crossbar3) {$\register{R1}$};
    \node [pra storage, below=\vertsep of r1crossbar3] (r2crossbar3) {$\register{R2}$};
    \node [pra dots, below=\vertsep of r2crossbar3] (dotscrossbar3) {$\cdots$};
    \node [pra storage, below=\extravertsep of dotscrossbar3] (memcrossbar3) {$\register{M}$};
    \node [pra storage, right=0.4cm of r1crossbar3] (r1crossbar3b) {$\register{R1}$};
    \node [pra storage, below=\vertsep of r1crossbar3b] (r2crossbar3b) {$\register{R2}$};
    \node [pra dots, below=\vertsep of r2crossbar3b] (dotscrossbar3b) {$\cdots$};

    \node [above=0.05cm of bltbar] {\righttable{$\InstrBlt{}$}};
    \node [pra storage, below=\vertsep of bltbar] (r1bltbar) {$\register{R1}$};
    \node [pra storage, below=\vertsep of r1bltbar] (r2bltbar) {$\register{R2}$};
    \node [pra dots, below=\vertsep of r2bltbar] (dotsbltbar) {$\cdots$};

    \node [pra sink left, below=-0.15cm of sink] (sink1) {$\Temp{1}$};
    \node [pra sink left, below=0.3cm of sink1] (sink3) {$\Temp{3}$};
    \node [pra sink left, below=0.3cm of sink3] (sink4) {$\Temp{4}$};
  \end{scope}[]

  \begin{scope}[flow, line width=0.15mm, shorten >=0.1mm]

    \draw (source1.east) -- (r1loadbar.west);
    \draw (source1.east) -- (r2loadbar.west);
    \draw (source3.east) -- (r1loadbar.west);
    \draw (source3.east) -- (r2loadbar.west);
    \draw (source4.east) -- (r1loadbar.west);
    \draw (source4.east) -- (r2loadbar.west);
    \draw (source5.east) -- (r1loadbar.west);
    \draw (source5.east) -- (r2loadbar.west);

    \draw (r1loadbar.east) -- (r1crossbar1.west);
    \draw (r2loadbar.east) -- (r2crossbar1.west);

    \draw (r1crossbar1.east) -- (r1crossbar1b.west);
    \draw (r1crossbar1.east) -- (r2crossbar1b.west);
    \draw (r1crossbar1.east) -- (memcrossbar1b.west);
    \draw (r2crossbar1.east) -- (r1crossbar1b.west);
    \draw (r2crossbar1.east) -- (r2crossbar1b.west);
    \draw (r2crossbar1.east) -- (memcrossbar1b.west);

    \draw (memcrossbar1b.east) -- (memcrossbar2.west);

    \draw (r1crossbar1b.east) -- (r1addbar.west);
    \draw (r2crossbar1b.east) -- (r2addbar.west);

    \draw (r1addbar.east) -- (r1crossbar2.west);
    \draw (r2addbar.east) -- (r2crossbar2.west);

    \draw (r1addbar.east) -- (sink5.west);
    \draw (r2addbar.east) -- (sink5.west);

    \draw (r1crossbar2.east) -- (r1crossbar2b.west);
    \draw (r1crossbar2.east) -- (r2crossbar2b.west);
    \draw (r1crossbar2.east) -- (memcrossbar2b.west);
    \draw (r2crossbar2.east) -- (r1crossbar2b.west);
    \draw (r2crossbar2.east) -- (r2crossbar2b.west);
    \draw (r2crossbar2.east) -- (memcrossbar2b.west);
    \draw (memcrossbar2.east) -- (r1crossbar2b.west);
    \draw (memcrossbar2.east) -- (r2crossbar2b.west);
    \draw (memcrossbar2.east) -- (memcrossbar2b.west);

    \draw (memcrossbar2b.east) -- (memcrossbar3.west);

    \draw (r1crossbar2b.east) -- (r1incbar.west);
    \draw (r2crossbar2b.east) -- (r2incbar.west);

    \draw (r1incbar.east) -- (r1crossbar3.west);
    \draw (r2incbar.east) -- (r2crossbar3.west);

    \draw (r1crossbar3.east) -- (r1crossbar3b.west);
    \draw (r1crossbar3.east) -- (r2crossbar3b.west);
    \draw (r2crossbar3.east) -- (r1crossbar3b.west);
    \draw (r2crossbar3.east) -- (r2crossbar3b.west);
    \draw (memcrossbar3.east) -- (r1crossbar3b.west);
    \draw (memcrossbar3.east) -- (r2crossbar3b.west);

    \draw (r1crossbar3b.east) -- (r1bltbar.west);
    \draw (r2crossbar3b.east) -- (r2bltbar.west);

    \draw (r1bltbar.east) -- (sink1.west);
    \draw (r1bltbar.east) -- (sink3.west);
    \draw (r1bltbar.east) -- (sink4.west);
    \draw (r2bltbar.east) -- (sink1.west);
    \draw (r2bltbar.east) -- (sink3.west);
    \draw (r2bltbar.east) -- (sink4.west);

  \end{scope}
  \end{pgfonlayer}
  \begin{pgfonlayer}{layer0}
    \node [pra bar, fit=(r1loadbar) (dotsloadbar)] {};
    \node [pra crossbar, fit=(r1crossbar1) (memcrossbar1b)] {};
    \node [pra bar, fit=(r1addbar) (dotsaddbar)] {};
    \node [pra crossbar, fit=(r1crossbar2) (memcrossbar2) (r1crossbar2b)] {};
    \node [pra bar, fit=(r1incbar) (dotsincbar)] {};
    \node [pra crossbar, fit=(r1crossbar3) (memcrossbar3) (r1crossbar3b)] {};
    \node [pra bar, fit=(r1bltbar) (dotsbltbar)] {};
  \end{pgfonlayer}

\end{tikzpicture}


==> figures/propan-register-fn.tex <==
\input{./figures/styles}%
\pgfsetlayers{main,layer0,layer1}%
\begin{tikzpicture}

\begin{pgfonlayer}{layer1}
    \node [pra source right] (source) {};
    \node [pra storage, right=0.7cm of source] (sndmove) {$\InstrSndMove{}$};
    \node [pra storage, below=0.1cm of sndmove] (fstmove) {$\InstrFstMove{}$};
    \node [pra storage, above=0.1cm of sndmove] (li) {$\InstrLi{}$};
    \node [pra storage, right=0.7cm of sndmove] (addaddr) {$\InstrAddAddr{}$};
    \node [pra sink left, right=0.7cm of addaddr] (sink) {};
    \node [font=\footnotesize, left=0cm of source] {\begin{tabular}{p{1.8cm}}(b) Flow of $\code{R2}$ through $\B{1}$\end{tabular}};
\end{pgfonlayer}

\begin{pgfonlayer}{layer0}
  \begin{scope}[flow, draw=background]
    \draw (source) -- (fstmove);
    \draw (source) -- (li);
    \draw (source) to [bend left=45] (addaddr);
    \draw (source) to [bend right=10] (sink);
    \draw (fstmove) to [bend left=10] (sndmove);
    \draw (fstmove) to [bend left=45] (li);
    \draw (fstmove) -- (addaddr);
    \draw (fstmove) -- (sink);
    \draw (sndmove) to [bend left=10] (fstmove);
    \draw (sndmove) to [bend left=10] (li);
    \draw (sndmove) to [bend left=45] (sink);
    \draw (li) to [bend left=15] (sndmove);
    \draw (li) to [bend left=45] (fstmove);
    \draw (li) -- (addaddr);
    \draw (li) -- (sink);
  \end{scope}

  \begin{scope}[flow, line width=0.3mm]
    \draw (source) -- (sndmove);
    \draw (sndmove) -- (addaddr);
    \draw (addaddr) -- (sink);
  \end{scope}
\end{pgfonlayer}

\end{tikzpicture}


==> figures/propan-resource-fn.tex <==
\input{./figures/styles}%
\pgfsetlayers{main,layer0,layer1}%
\begin{tikzpicture}

\begin{pgfonlayer}{layer1}
    \node [pra source right] (source) {};
    \node [pra storage, right=0.5cm of source] (load) {$\InstrLoad{}$};
    \coordinate [right=0.8cm of load] (center) {};
    \node [pra storage, below=0.3cm of center] (add) {$\InstrAdd{}$};
    \node [pra storage, above=0.3cm of center] (inc) {$\InstrInc{}$};
    \node [pra sink left, right=1cm of center] (sink) {};
    \node [font=\footnotesize, left=0cm of source] {\begin{tabular}{p{2.2cm}}(a) Resource flow through $\B{2}$\end{tabular}};
\end{pgfonlayer}

\begin{pgfonlayer}{layer0}
  \begin{scope}[flow, draw=background]
    \draw (source) -- (add);
    \draw (source) -- (inc);
    \draw (source) to [bend right=15] (sink);
    \draw (load) -- (add);
    \draw (load) -- (sink);
    \draw (add) to [bend left=20] (inc);
    \draw (inc) -- (sink);
  \end{scope}

  \begin{scope}[flow, line width=0.3mm]
    \draw (source) -- (load);
    \draw (load) -- (inc);
    \draw (inc) to [bend left=20] (add);
    \draw (add) -- (sink);
  \end{scope}
\end{pgfonlayer}

\end{tikzpicture}


==> figures/sum-c.tex <==
\input{./figures/styles}%
\begin{tikzpicture}
    \node (bin) {};
    \node [below=0.4cm of bin] (b1) {};
    \node [below=1cm of b1]  (b2) {};
    \node [below=1cm of b2]  (b3) {};
    \node [below=0.4cm of b3]  (bout) {};
    \node [right=of bin, xshift=-0.5cm] (blockin) {\BUseVerbatim{sum-in}};
    \node [sum cfg block, right=of b1, minimum height=0.5cm] (block1) {};
    \node [below right] at (block1.north west) {\BUseVerbatim{sum-b1}};
    \node [sum cfg block, right=of b2, minimum height=1.33cm] (block2) {};
    \node [below right] at (block2.north west) {\BUseVerbatim{sum-b2}};
    \node [sum cfg block, right=of b3, minimum height=0.5cm] (block3) {};
    \node [below right] at (block3.north west) {\BUseVerbatim{sum-b3}};
    \node [right=of bout, xshift=-0.5cm] (blockout) {\BUseVerbatim{sum-out}};
    \node [below=0.5cm of bout] (foo) {};
\end{tikzpicture}


==> figures/sum-cfg.tex <==
\input{./figures/styles}%
\begin{tikzpicture}
    \node (b1-label) {};
    \node [below=0.7cm of b1-label] (b1) {};
    \node [below=0.7cm of b1] (b2-label) {};
    \node [below=1.15cm of b2-label] (b2) {};
    \node [below=0.7cm of b2] (b3-label) {};
    \node [below=0.54cm of b3-label] (b3) {};
    \node [cfg block, right=of b1, minimum height=2.2cm] (block1) {};
    \node [above right] at (block1.east) {$\B{1}$};
    \node [below right] at (block1.north west) {%
      \begin{labeledBasicBlock}
        \InstrFstMove{}: & \;\; \simpleCopyOperation{\Temp{1}}{\register{R1}}
        \InstrSndMove{}: & \simpleCopyOperation{\Temp{2}}{\register{R2}}
        \InstrLi{}: & \naturalOperation{\Temp{3}}{\loadImmediateInstruction{}}{0}
        \InstrAddAddr{}: & \naturalOperation{\Temp{4}}{\addInstruction{}}{\Temp{1}, \Temp{2}}
        \InstrBge{}: & \branchOperation{\jumpIfGEInstruction{}}{\Temp{1}, \Temp{4}, \B{3}}
      \end{labeledBasicBlock}
    };
    \node [cfg block, right=of b2, minimum height=1.8cm] (block2) {};
    \node [below right, yshift=-0.1cm] at (block2.north east) {$\B{2}$};
    \node [below right] at (block2.north west) {%
      \begin{labeledBasicBlock}
        \InstrLoad{}: & \;\; \naturalOperation{\Temp{5}}{\loadInstruction{}}{\Temp{1}}
        \InstrAdd{}: & \naturalOperation{\Temp{3}}{\addInstruction{}}{\Temp{3}, \Temp{5}}
        \InstrInc{}: & \naturalOperation{\Temp{1}}{\addiInstruction{}}{\Temp{1}, 1}
        \InstrBlt{}: & \branchOperation{\jumpIfLTInstruction{}}{\Temp{1}, \Temp{4}, \B{2}}
      \end{labeledBasicBlock}
    };
    \node [cfg block, right=of b3, minimum height=1.05cm] (block3) {};
    \node [right] at (block3.east) {$\B{3}$};
    \node [below right] at (block3.north west) {%
      \begin{labeledBasicBlock}
        \InstrRetMove{}: & \;\; \simpleCopyOperation{\register{R1}}{\Temp{3}}
        \InstrJr{}: & \branchOperation{\returnInstruction{}}{}
      \end{labeledBasicBlock}
    };
    \begin{scope}[flow]
      \draw (block1) -- (block2);
      \draw ([xshift=-0.2cm]block1.south east) to[bend left=60, distance=1.5cm] ([xshift=-0.2cm]block3.north east);
      \draw ([yshift=-0.2cm]block2.east) to[bend left=-90, distance=0.4cm] ([yshift=0.2cm]block2.east);
      \draw (block2) -- (block3);
    \end{scope}

    \node [left=1.8cm of block1.north west,yshift=0.1cm,xshift=0.15cm] (t1) {$\Temp{1}$};
    \coordinate [yshift=-0.22cm] (ls11) at (block1.north west -| t1);
    \coordinate (le11) at (block1.south west -| t1);
    \coordinate (ls12) at (block2.north west -| t1);
    \coordinate (le12) at (block2.south west -| t1);

    \begin{scope}[live range]
      \draw (ls11.center) -- (le11.center);
      \draw (ls12.center) -- (le12.center);
    \end{scope}

    \node [right=-0.15cm of t1] (t2) {$\Temp{2}$};
    \coordinate [yshift=-0.4cm] (ls21) at (ls11 -| t2);
    \coordinate [yshift=0.64cm] (le21) at (le11 -| t2);

    \begin{scope}[live range]
      \draw (ls21.center) -- (le21.center);
    \end{scope}

    \node [right=-0.15cm of t2] (t3) {$\Temp{3}$};
    \coordinate [yshift=-0.4cm] (ls31)  at (ls21 -| t3);
    \coordinate (le31) at (block1.south west -| t3);
    \coordinate (ls32) at (block2.north west -| t3);
    \coordinate (le32) at (block2.south west -| t3);
    \coordinate (ls33) at (block3.north west -| t3);
    \coordinate [yshift=0.685cm] (le33) at (block3.south west -| t3);

    \begin{scope}[live range]
      \draw (ls31.center) -- (le31.center);
      \draw (ls32.center) -- (le32.center);
      \draw (ls33.center) -- (le33.center);
    \end{scope}

    \node [right=-0.15cm of t3] (t4) {$\Temp{4}$};
    \coordinate [yshift=-0.4cm] (ls41) at (ls31 -| t4);
    \coordinate (le41) at (block1.south west -| t4);
    \coordinate (ls42) at (block2.north west -| t4);
    \coordinate (le42) at (block2.south west -| t4);

    \begin{scope}[live range]
      \draw (ls41.center) -- (le41.center);
      \draw (ls42.center) -- (le42.center);
    \end{scope}

    \node [right=-0.15cm of t4] (t5) {$\Temp{5}$};
    \coordinate [yshift=-0.24cm] (ls52) at (block2.north west -| t5);
    \coordinate [yshift=-0.78cm] (le52) at (block2.north west -| t5);

    \begin{scope}[live range]
      \draw (ls52.center) -- (le52.center);
    \end{scope}

\end{tikzpicture}


==> figures/sum-int-cfg.tex <==
\input{./figures/styles}%
\begin{tikzpicture}
    \node (b1-label) {};
    \node [below=0.7cm of b1-label] (b1) {};
    \node [cfg block, right=of b1, minimum height=2.65cm] (block1) {};
    \node [below right] at (block1.north west) {%
      \begin{labeledBasicBlock}
        \InstrPRFstMove{}: & \;\; \simpleCopyOperation{\Temp{1}}{\register{R1}}
        \InstrPRSndMove{}: & \simpleCopyOperation{\Temp{2}}{\register{R2}}
        \InstrPRFstLi{}: & \naturalOperation{\Temp{3}}{\loadImmediateInstruction{}}{0}
        \InstrPRSndLi{}: & \naturalOperation{\Temp{4}}{\loadImmediateInstruction{}}{4}
        \InstrPRMac{}: & \naturalOperation{\Temp{5}}{\macInstruction{}}{\Temp{1}, \Temp{2}, \Temp{4}}
        \InstrPRBge{}: & \branchOperation{\jumpIfGEInstruction{}}{\Temp{1}, \Temp{5}, \B{3}}
      \end{labeledBasicBlock}
    };

    \node [left=1.8cm of block1.north west,yshift=0.1cm,xshift=0.15cm] (t1) {$\Temp{1}$};
    \coordinate [yshift=-0.22cm] (ls1) at (block1.north west -| t1);
    \coordinate (le1) at (block1.south west -| t1);

    \node [right=-0.15cm of t1] (t2) {$\Temp{2}$};
    \coordinate [yshift=-0.41cm] (ls2) at (ls1 -| t2);
    \coordinate [yshift=0.655cm] (le2) at (le1 -| t2);

    \node [right=-0.15cm of t2] (t3) {$\Temp{3}$};
    \coordinate [yshift=-0.41cm] (ls3)  at (ls2 -| t3);
    \coordinate (le3) at (block1.south west -| t3);

    \node [right=-0.15cm of t3] (t4) {$\Temp{4}$};
    \coordinate [yshift=-0.41cm] (ls4)  at (ls3 -| t4);
    \coordinate (le4) at (le2 -| t4);

    \node [right=-0.15cm of t4] (t5) {$\Temp{5}$};
    \coordinate [yshift=-0.41cm] (ls5) at (ls4 -| t5);
    \coordinate (le5) at (block1.south west -| t5);

    \begin{scope}[live range]
      \draw (ls1.center) -- (le1.center);
      \draw (ls2.center) -- (le2.center);
      \draw (ls3.center) -- (le3.center);
      \draw (ls4.center) -- (le4.center);
      \draw (ls5.center) -- (le5.center);
    \end{scope}

\end{tikzpicture}


==> figures/sum-int-rp-cfg.tex <==
\input{./figures/styles}%
\begin{tikzpicture}
    \node (b1-label) {};
    \node [below=0.7cm of b1-label] (b1) {};
    \node [cfg block, right=of b1, minimum height=2.65cm] (block1) {};
    \node [below right] at (block1.north west) {%
      \begin{labeledBasicBlock}
        \InstrPRFstMove{}: & \;\; \simpleCopyOperation{\Temp{1}}{\register{R1}}
        \InstrPRSndMove{}: & \simpleCopyOperation{\Temp{2}}{\register{R2}}
        \InstrPRSndLi{}: & \naturalOperation{\Temp{4}}{\loadImmediateInstruction{}}{4}
        \InstrPRMac{}: & \naturalOperation{\Temp{5}}{\macInstruction{}}{\Temp{1}, \Temp{2}, \Temp{4}}
        \InstrPRFstLi{}: & \naturalOperation{\Temp{3}}{\loadImmediateInstruction{}}{0}
        \InstrPRBge{}: & \branchOperation{\jumpIfGEInstruction{}}{\Temp{1}, \Temp{5}, \B{3}}
      \end{labeledBasicBlock}
    };

    \node [left=1.8cm of block1.north west,yshift=0.1cm,xshift=0.15cm] (t1) {$\Temp{1}$};
    \coordinate [yshift=-0.22cm] (ls1) at (block1.north west -| t1);
    \coordinate (le1) at (block1.south west -| t1);

    \node [right=-0.15cm of t1] (t2) {$\Temp{2}$};
    \coordinate [yshift=-0.41cm] (ls2) at (ls1 -| t2);
    \coordinate [yshift=1.065cm] (le2) at (le1 -| t2);

    \node [right=-0.15cm of t2] (t3) {$\Temp{3}$};

    \node [right=-0.15cm of t3] (t4) {$\Temp{4}$};
    \coordinate [yshift=-0.41cm] (ls4)  at (ls2 -| t4);
    \coordinate (le4) at (le2 -| t4);

    \node [right=-0.15cm of t4] (t5) {$\Temp{5}$};
    \coordinate [yshift=-0.41cm] (ls5) at (ls4 -| t5);
    \coordinate (le5) at (block1.south west -| t5);

    % coordinates of t3's live range
    \coordinate [yshift=-0.41cm] (ls3)  at (ls5 -| t3);
    \coordinate (le3) at (block1.south west -| t3);

    \begin{scope}[live range]
      \draw (ls1.center) -- (le1.center);
      \draw (ls2.center) -- (le2.center);
      \draw (ls3.center) -- (le3.center);
      \draw (ls4.center) -- (le4.center);
      \draw (ls5.center) -- (le5.center);
    \end{scope}


\end{tikzpicture}


==> figures/superblock-cfg.tex <==
\input{./figures/styles}%
\begin{tikzpicture}
    \coordinate [] (in) {};
    \node [mini cfg block, below=0.4cm of in] (block1) {};
    \node [above left] at (block1.north east) {$\B{1}$};
    \node [mini cfg code] at (block1.north west) {%
      \begin{miniBasicBlock}
        i_1: & t \leftarrow\\
        i_2: & \instruction{b?} \; \B{3}\\
      \end{miniBasicBlock}
    };
    \node [mini cfg block, below=of block1] (block2) {};
    \node [below right] at (block2.north east) {$\B{2}$};
    \node [mini cfg code] at (block2.north west) {%
      \begin{miniBasicBlock}
        i_3: & \leftarrow t\\
        i_4: & \instruction{b} \; \dots\\
      \end{miniBasicBlock}
    };
    \coordinate [below=0.4cm of block2] (out) {};

    \begin{scope}[draw=background, text=background]
    \node [mini cfg block, left=of block2] (block3) {};
    \node [above left] at (block3.north) {$\B{3}$};
    \node [mini cfg code, single instruction] at (block3.north west) {%
      \begin{miniBasicBlock}
        \simpleCopyOperation{}{t}
      \end{miniBasicBlock}
    };
    \end{scope}

    \begin{scope}[flow, auto, font=\small]
      \draw (block1) -- (block2);
      \begin{scope}[draw=background]
        \draw (in) -- (block1);
        \draw [draw=background] ($(block1.south west) !.6! (block1.south)$) to node [xshift=-0.9cm, yshift=0.4cm] {0.25} (block3);
        \draw [draw=background] (block2) to node [xshift=0.05cm, yshift=-0.05cm] {0.75} (out);
      \end{scope}
    \end{scope}

\end{tikzpicture}


==> figures/swp-output.tex <==
\input{./figures/styles}%
\begin{tikzpicture}
    \coordinate (pro) {};
    \coordinate [below=1.3cm of pro] (ker) {};
    \coordinate [below=1.1cm of ker] (epi) {};
    \node [big cfg block, right=of pro, minimum height=1cm] (prologue) {};
    \node [left, xshift=-0.25cm, yshift=0.43cm, rotate=90] at (prologue.west) {\small{\emph{prol.}}};
    \node [below right] at (prologue.north west) {%
      \begin{basicBlock}
        \InstrLoad{}:\; \naturalOperation{\Temp{5}}{\loadInstruction{}}{\Temp{1}}
        \InstrInc{}:\; \naturalOperation{\Temp{1}}{\addiInstruction{}}{\Temp{1}, 1}
      \end{basicBlock}
    };
    \node [big cfg block, right=of ker, minimum height=1cm] (kernel) {};
    \node [left, xshift=-0.25cm, yshift=0.53cm, rotate=90] at (kernel.west) {\small{\emph{kernel}}};
    \node [below right] at (kernel.north west) {%
      \begin{basicBlock}
         \InstrAdd{}:\; \naturalOperation{\Temp{3}}{\addInstruction{}}{\Temp{3}, \Temp{5}}
      \end{basicBlock}
    };
    \node [below] at (kernel.north) {%
      \begin{basicBlock}
        \parallel\\
      \end{basicBlock}
    };
    \node [below right, xshift=-0.15cm] at (kernel.north) {%
      \begin{basicBlock}
        \InstrLoad{}:\; \naturalOperation{\Temp{5}}{\loadInstruction{}}{\Temp{1}}
        \InstrInc{}:\; \naturalOperation{\Temp{1}}{\addiInstruction{}}{\Temp{1}, 1}
      \end{basicBlock}
    };
    \node [big cfg block, right=of epi, minimum height=0.6cm] (epilogue) {};
    \node [left, xshift=-0.25cm, yshift=0.39cm, rotate=90] at (epilogue.west) {\small{\emph{epil.}}};
    \node [below right, xshift=-0.15cm] at (epilogue.north) {%
      \begin{basicBlock}
        \InstrAdd{}:\; \naturalOperation{\Temp{3}}{\addInstruction{}}{\Temp{3}, \Temp{5}}
      \end{basicBlock}
    };
    \begin{scope}[flow]
      \draw (prologue) -- (kernel);
      \draw ([yshift=-0.2cm]kernel.east) to[bend left=-90, distance=0.4cm] ([yshift=0.2cm]kernel.east);
      \draw (kernel) -- (epilogue);
    \end{scope}

\end{tikzpicture}


==> figures/trace-cfg.tex <==
\input{./figures/styles}%
\begin{tikzpicture}
    \coordinate [] (in) {};
    \node [mini cfg block, below=0.4cm of in] (block1) {};
    \node [below right] at (block1.north east) {$\B{1}$};
    \node [mini cfg code, single instruction] at (block1.north west) {%
      \begin{miniBasicBlock}
        i_1: & \instruction{b?} \; \B{4}\\
      \end{miniBasicBlock}
    };
    \node [mini cfg block, below=of block1] (block2) {};
    \node [right, xshift=-0.1cm, yshift=0.1cm] at (block2.north east) {$\B{2}$};
    \node [mini cfg code, single instruction] at (block2.north west) {%
      \begin{miniBasicBlock}
        i_2: & t \leftarrow\\
      \end{miniBasicBlock}
    };
    \node [mini cfg block, below=of block2, minimum height=1.3cm] (block3) {};
    \node [below right] at (block3.east) {$\B{3}$};
    \node [mini cfg code] at (block3.north west) {%
      \begin{miniBasicBlock}
        i_3: & \dots \\
        i_4: & \leftarrow t\\
        i_5: & \instruction{b} \; \dots\\
      \end{miniBasicBlock}
    };
    \coordinate [below=0.4cm of block3] (out) {};

    \begin{scope}[draw=background, text=background]
    \node [mini cfg block, left=of block2] (block4) {};
    \node [above] at (block4.north) {$\B{4}$};
    \node [mini cfg code] at (block4.north west) {%
      \begin{miniBasicBlock}
      \end{miniBasicBlock}
    };
    \node [mini cfg block, right=of block2] (block5) {};
    \node [above] at (block5.north) {$\B{5}$};
    \node [mini cfg code, single instruction] at (block5.north west) {%
      \begin{miniBasicBlock}
        & \leftarrow t\\
      \end{miniBasicBlock}
    };
    \end{scope}

    \begin{scope}[flow, auto]
      \draw (block1) -- (block2);
      \draw (block2) -- (block3);
      \begin{scope}[draw=background]
      \draw (in) -- (block1);
      \draw ($(block1.south west) !.6! (block1.south)$) -- (block4);
      \draw ($(block5.south west) !.6! (block5.south)$) -- (block3);
      \draw (block3) -- (out);
      \end{scope}
    \end{scope}

\end{tikzpicture}


==> figures/unison-lssa.tex <==
\input{./figures/styles}%
\begin{tikzpicture}
    \coordinate (b1);
    \coordinate [below=2.45cm of b1] (b2);
    \coordinate [below=1.9cm of b2] (b3);
    \node [cfg block, right=of b1, minimum height=2.25cm] (block1) {};
    \node [above left] at (block1.west) {$\B{1}$};
    \node [below right] at (block1.north west) {%
      \begin{labeledBasicBlock}
        \InstrFstMove{}: & \;\; \simpleCopyOperation{\Temp{1}}{\register{R1}}
        \InstrSndMove{}: & \simpleCopyOperation{\Temp{2}}{\register{R2}}
        \InstrLi{}: & \naturalOperation{\Temp{3}}{\loadImmediateInstruction{}}{0}
        \InstrAddAddr{}: & \naturalOperation{\Temp{4}}{\addInstruction{}}{\Temp{1}, \Temp{2}}
        \InstrBge{}: & \branchOperation{\jumpIfGEInstruction{}}{\Temp{1}, \Temp{4}, \B{3}}
      \end{labeledBasicBlock}
    };
    \node [cfg block, right=of b2, minimum height=2.15cm] (block2) {};
    \node [above left] at (block2.west) {$\B{2}$};
    \node [below right] at (block2.north west) {%
      \begin{labeledBasicBlock}[1.1]
        \InstrLoad{}: & \;\; \naturalOperation{\Temp{5}}{\loadInstruction{}}{\Temp{1}'}
        \InstrAdd{}: & \naturalOperation{\Temp{3}''}{\addInstruction{}}{\Temp{3}', \Temp{5}}
        \InstrInc{}: & \naturalOperation{\Temp{1}''}{\addiInstruction{}}{\Temp{1}', 1}
        \InstrBlt{}: & \branchOperation{\jumpIfLTInstruction{}}{\Temp{1}'', \Temp{4}', \B{2}}
      \end{labeledBasicBlock}
    };
    \node [cfg block, right=of b3, minimum height=1.1cm] (block3) {};
    \node [left] at (block3.west) {$\B{3}$};
    \node [below right] at (block3.north west) {%
      \begin{labeledBasicBlock}[1]
        \InstrRetMove{}: & \;\; \simpleCopyOperation{\register{R1}}{\Temp{3}'''}
        \InstrJr{}: & \branchOperation{\returnInstruction{}}{}
      \end{labeledBasicBlock}
    };
    \begin{scope}[flow]
      \draw (block1) -- (block2);
      \draw ([xshift=-0.2cm]block1.south east) to[bend left=60, distance=1.5cm] ([xshift=-0.2cm]block3.north east);
      \draw ([yshift=-0.2cm]block2.east) to[bend left=-90, distance=0.4cm] ([yshift=0.2cm]block2.east);
      \draw (block2) -- (block3);
    \end{scope}

\end{tikzpicture}


==> figures/unison-sol.tex <==
\input{./figures/styles}%
\pgfsetlayers{main,layer0,layer1,layer2,layer3,layer4,layer5}%
\tikzset{%
    math mode/.style={%
      execute at begin node=$, execute at end node=$
    },
    temporary box/.style={%
      square,
      draw,
      inner sep=0,
      outer sep=0,
      node distance=0,
      minimum size=0mm,
      rounded corners=1.5pt,
    },
    cell/.style={%
      fill=white,
      minimum size=5.5mm,
      inner sep=0,
      outer sep=0,
      node distance=0,
    },
    border/.style={%
      draw,
      line width=0.2mm,
    },
    thick border/.style={%
      border,
      line width=0.25mm,
    },
    box/.style={%
      square,
      fill=white,
      minimum size=0mm,
    },
    cycle/.style={%
      math mode
    },
    register/.style={%
      outer sep=0.08cm,
    },
    label/.style={%
      font=\normalsize,
    },
    bundle/.style={%
      math mode,
      outer sep=0.2cm,
    },
}

\newtoggle{showRegisters}

% Register array
\newcommand{\drawEmptyRegisterArray}[2]{%
  \pgfmathtruncatemacro{\cycles}{#2}
  \pgfmathtruncatemacro{\regs}{8}
  \coordinate (#1-c0-r1);
  \foreach \y in {1, ..., \cycles} {%
    \foreach \x in {1, ..., \regs} {%
      \pgfmathtruncatemacro{\prevY}{\y - 1}
      \pgfmathtruncatemacro{\prevX}{\x - 1}
      \ifnumequal{\x}{1}{%
        \node [cell, below=of #1-c\prevY-r\x] (#1-c\y-r\x) {};
      }{%
        \node [cell, right=of #1-c\y-r\prevX] (#1-c\y-r\x) {};
      }
    }
  }

\iftoggle{showRegisters}{%
  \node [register, above=0.0cm of #1-c1-r1] (#1-reg1) {\texttt{R1}};
  \node [register, above=0.0cm of #1-c1-r2] (#1-reg2) {\texttt{R2}};
  \node [register, above=0.0cm of #1-c1-r3] (#1-reg3) {\texttt{R3}};
  \node [register, above=0.0cm of #1-c1-r4] (#1-reg4) {\texttt{R4}};
  \node [register, above=0.0cm of #1-c1-r5] (#1-reg5) {\texttt{\ldots}};
  \node [register, above=0.0cm of #1-c1-r6] (#1-reg6) {\texttt{M1}};
  \node [register, above=0.0cm of #1-c1-r7] (#1-reg7) {\texttt{M2}};
  \node [register, above=0.0cm of #1-c1-r8] (#1-reg8) {\texttt{\ldots}};
}{}

  \foreach \y in {1, ..., \cycles} {%
    \pgfmathtruncatemacro{\yCycle}{\y - 1}
    \node [cycle, left= of #1-c\y-r1] (#1-c\y) {};
  }

  \begin{scope}[border]
    \foreach \x in {1, ..., \regs} {%
      \draw (#1-c1-r\x.north west) -- (#1-c\cycles-r\x.south west);
    }
    \draw (#1-c1-r\regs.north east) -- (#1-c\cycles-r\regs.south east);
    \foreach \y in {1, ..., \cycles} {%
      \draw (#1-c\y-r1.north west) -- (#1-c\y-r\regs.north east);
    }
    \draw (#1-c\cycles-r1.south west) -- (#1-c\cycles-r\regs.south east);
  \end{scope}
  \begin{scope}[thick border, rounded corners=0pt]
    \draw (#1-c1-r1.north west) -- (#1-c1-r\regs.north east) -- (#1-c\cycles-r\regs.south east)
          -- (#1-c\cycles-r1.south west) -- cycle;
  \end{scope}
}

% Temporary live range
\newcommand{\drawTemporary}[4]{%
  \node [box, fit=(#2) (#3)] {};
  \node [temporary box, fit=(#2) (#3), fill=#4!80] {\raisebox{-0.3cm}{$#1$}};
}

\begin{tikzpicture}
    \toggletrue{showRegisters}
    \node [block, fill=none] (block1) {
       \begin{tikzpicture}
         \drawEmptyRegisterArray{b1}{3}
         \node [left=2cm of b1-c1](foo) {};
         \node [bundle, left=of b1-c1] (bundle1) {\InstrFstMove{}};
         \node [bundle, left=of b1-c2] (bundle2) {\InstrLi{} \bundleSep{} \InstrAddAddr{}};
         \node [bundle, left=of b1-c3] (bundle3) {\InstrBge{}};
         \drawTemporary{\Temp{1}}{b1-c1-r3}{b1-c3-r3}{tempcolor1}
         \drawTemporary{\Temp{2}}{b1-c1-r2}{b1-c1-r2}{tempcolor2}
         \drawTemporary{\Temp{3}}{b1-c2-r1}{b1-c3-r1}{tempcolor3}
         \drawTemporary{\Temp{4}}{b1-c2-r2}{b1-c3-r2}{tempcolor4}
       \end{tikzpicture}
    };
    \togglefalse{showRegisters}
    \node [block, fill=none, below=0.3cm of block1] (block2) {
       \begin{tikzpicture}
         \drawEmptyRegisterArray{b2}{4}
         \node [left=2cm of b2-c1](foo) {};
         \node [bundle, left=of b2-c1] (bundle4) {\InstrLoad{}};
         \node [bundle, left=of b2-c2] (bundle5) {\InstrInc{}};
         \node [bundle, left=of b2-c3] (bundle6) {\InstrAdd{}};
         \node [bundle, left=of b2-c4] (bundle7) {\InstrBlt{}};
         \drawTemporary{\Temp{1}'}{b2-c1-r3}{b2-c1-r3}{tempcolor1}
         \drawTemporary{\Temp{1}''}{b2-c2-r3}{b2-c4-r3}{tempcolor1}
         \drawTemporary{\Temp{3}'}{b2-c1-r1}{b2-c2-r1}{tempcolor3}
         \drawTemporary{\Temp{3}''}{b2-c3-r1}{b2-c4-r1}{tempcolor3}
         \drawTemporary{\Temp{4}'}{b2-c1-r2}{b2-c4-r2}{tempcolor4}
         \drawTemporary{\Temp{5}}{b2-c1-r4}{b2-c2-r4}{tempcolor5}
       \end{tikzpicture}
    };
    \node [block, fill=none, below=0.3cm of block2] (block3) {
       \begin{tikzpicture}
         \drawEmptyRegisterArray{b3}{1}
         \node [left=2cm of b3-c1](foo) {};
         \node [bundle, left=of b3-c1] (bundle8) {\InstrJr{}};
         \drawTemporary{\Temp{3}'''}{b3-c1-r1}{b3-c1-r1}{tempcolor3}
       \end{tikzpicture}
    };
    \node [right=1.5cm of block2](bar) {};
    \begin{scope}[flow]
      \draw ([xshift=1cm]block1.south) -- ([xshift=1cm]block2.north);
      \draw ([xshift=-0.2cm]block1.south east) to[bend left=60, distance=1.5cm] ([xshift=-0.2cm]block3.north east);
      \draw ([yshift=-0.2cm]block2.east) to[bend left=-90, distance=0.4cm] ([yshift=0.2cm]block2.east);
      \draw ([xshift=1cm]block2.south) -- ([xshift=1cm]block3.north);
    \end{scope}


\end{tikzpicture}

